On-chip probabilistic inference for charged-particle tracking at the sensor edge

Modern scientific instruments operate under increasingly extreme constraints on bandwidth, latency, and power. Inference at the sensor edge determines experimental data collection efficiency by deciding which information to save for further analysis. Particle tracking detectors at the Large Hadron Collider exemplify this challenge: pixelated silicon sensors generate rich spatiotemporal ionization patterns, yet most of this information is discarded due to data-rate limitations. Concurrently, advancements in co-design tools provide rapid turn-around for incorporating machine learning into application-specific integrated circuits, motivating designs for particle detectors with new integrated technologies. We demonstrate that neural networks embedded in the front-end electronics can infer charged-particle kinematic parameters from a single silicon layer. We regress hit positions and incident angles with calibrated uncertainties, while satisfying stringent constraints on numerical precision, latency, and silicon area. Our results establish a path toward probabilistic inference directly at the edge, opening new opportunities for intelligent sensing in high-rate scientific instruments.

==> flowcharts/conv1d.tex <==
% \begin{tikzpicture}[node distance=2cm]

% \node (start) [startstop] {2D images};
% \node (layer1) [pooling, below of = start, yshift=0.75cm, xshift = -1.7 cm] {Avg. Pool};
% \node (start1) [startstop, below of = layer1, yshift=0.75cm] {$x$ projections};
% \node (layer2) [conv, below of=start1, yshift=0.75cm] {Conv1D};
% \node (layer3) [pooling, below of = start, yshift=0.75cm, xshift = 1.5 cm] {Avg. Pool};
% \node (start2) [startstop, below of = layer3, yshift=0.75cm] {$y$ projections};
% \node (layer4) [conv, below of=start2, yshift=0.75cm] {Conv1D};
% \node (layer5) [dense, below of=layer4,yshift=0.75cm,xshift=-1.5cm] {Dense};
% \node (layer6) [dense, below of=layer5,yshift=0.75cm] {Dense};
% \node (layer7) [dense, below of=layer6,yshift=0.75cm] {Dense};
% \node (stop) [startstop, below of=layer7,yshift=0.75cm] {Output};
% \draw [arrow] (start) -- (layer1);
% \draw [arrow] (start) -- (layer3);
% \draw [arrow] (layer1) -- (start1);
% \draw [arrow] (layer3) -- (start2);
% \draw [arrow] (start1) -- (layer2);
% \draw [arrow] (start2) -- (layer4);
% \draw [arrow] (layer2) -- (layer5);
% \draw [arrow] (layer4) -- (layer5);
% \draw [arrow] (layer5) -- (layer6);
% \draw [arrow] (layer6) -- (layer7);
% \draw [arrow] (layer7) -- (stop);

% \end{tikzpicture}


% \begin{tikzpicture}[node distance=2cm]

% \tikzset{
%   act/.style={
%     draw,
%     fill=green!20,
%     minimum height=0.55cm,
%     inner sep=0pt,
%     font=\scriptsize,
%     align=center,
%     text centered,
%     text height=1.6ex,
%     text depth=0.4ex
%   }
% }

% \node (start) [startstop] {2D images};

% \node (layer1) [pooling, below of=start, yshift=0.75cm, xshift=-1.7cm] {Avg. Pool};
% \node (start1) [startstop, below of=layer1, yshift=0.75cm] {$x$ projections};

% \node (layer2) [conv, below of=start1, yshift=0.75cm,
%   %label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
% ] {Conv1D};

% \node (layer3) [pooling, below of=start, yshift=0.75cm, xshift=1.5cm] {Avg. Pool};
% \node (start2) [startstop, below of=layer3, yshift=0.75cm] {$y$ projections};

% \node (layer4) [conv, below of=start2, yshift=0.75cm,
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
% ] {Conv1D};

% \node (layer5) [dense, below of=layer4, yshift=0.75cm, xshift=-1.5cm,
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
% ] {Concatenate};

% \node (act1) [act, fit=(layer5.south west)(layer5.south east), yshift=-0.35cm] {};
% \node[font=\scriptsize] at (act1.center) {\(\tanh\)};

% \node (layer6) [dense, below of=layer5, yshift=0.75cm, xshift=-1.5cm,
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (act2) [act, fit=(layer6.south west)(layer6.south east), yshift=-0.35cm] {};
% \node[font=\scriptsize] at (act2.center) {\(\tanh\)};

% \node (layer7) [dense, below=2mm of act2,
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (act3) [act, fit=(layer7.south west)(layer7.south east), yshift=-0.35cm] {};
% \node[font=\scriptsize] at (act3.center) {\(\tanh\)};

% \node (layer8) [dense, below=2mm of act3,
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (act4) [act, fit=(layer8.south west)(layer8.south east), yshift=-0.35cm] {};
% \node[font=\scriptsize] at (act4.center) {\(\tanh\)};

% \node (stop) [startstop, below=2mm of act4] {Outputs};

% \draw [arrow] (start) -- (layer1);
% \draw [arrow] (start) -- (layer3);
% \draw [arrow] (layer1) -- (start1);
% \draw [arrow] (layer3) -- (start2);
% \draw [arrow] (start1) -- (layer2);
% \draw [arrow] (start2) -- (layer4);
% \draw [arrow] (layer2) -- (layer5);
% \draw [arrow] (layer4) -- (layer5);
% \draw [arrow] (act1.south) -- (layer6.north);
% \draw [arrow] (act2.south) -- (layer7.north);
% \draw [arrow] (act3.south) -- (layer8.north);
% \draw [arrow] (act4.south) -- (stop);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=2cm]

\tikzset{
  act/.style={
    draw,
    fill=green!20,
    minimum height=0.55cm,
    inner sep=0pt,
    font=\scriptsize,
    align=center,
    text centered,
    text height=1.6ex,
    text depth=0.4ex
  }
}

\node (start) [startstop] {2D images};

\node (layer1) [pooling, below of=start, yshift=0.75cm, xshift=-1.7cm] {Avg. Pool};
\node (start1) [startstop, below of=layer1, yshift=0.75cm] {$x$ projections};

\node (layer2) [conv, below of=start1, yshift=0.75cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
] {Conv1D};

\node (layer3) [pooling, below of=start, yshift=0.75cm, xshift=1.5cm] {Avg. Pool};
\node (start2) [startstop, below of=layer3, yshift=0.75cm] {$y$ projections};

\node (layer4) [conv, below of=start2, yshift=0.75cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
] {Conv1D};

\node (layer5) [concat, below of=layer4, yshift=0.75cm, xshift=-1.5cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
] {Concatenate};

\node (act1) [act, fit=(layer5.south west)(layer5.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act1.center) {\(\tanh\)};

\node (layer6) [dense, below=2mm of act1,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act2) [act, fit=(layer6.south west)(layer6.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act2.center) {\(\tanh\)};

\node (layer7) [dense, below=2mm of act2,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act3) [act, fit=(layer7.south west)(layer7.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act3.center) {\(\tanh\)};

\node (layer8) [dense, below=2mm of act3,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act4) [act, fit=(layer8.south west)(layer8.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act4.center) {\(\tanh\)};

\node (stop) [startstop, below=2mm of act4] {Outputs};

\draw [arrow] (start) -- (layer1);
\draw [arrow] (start) -- (layer3);
\draw [arrow] (layer1) -- (start1);
\draw [arrow] (layer3) -- (start2);
\draw [arrow] (start1) -- (layer2);
\draw [arrow] (start2) -- (layer4);
\draw [arrow] (layer2) -- (layer5);
\draw [arrow] (layer4) -- (layer5);
\draw [arrow] (act1.south) -- (layer6.north);
\draw [arrow] (act2.south) -- (layer7.north);
\draw [arrow] (act3.south) -- (layer8.north);
\draw [arrow] (act4.south) -- (stop.north);

\end{tikzpicture}


==> flowcharts/conv2d.tex <==
% JED
%\begin{tikzpicture}[node distance=2cm]
%\node (start) [startstop] {2D images};
%\node (layer1) [conv, below of=start,yshift=0.75cm] {SepConv2D};
%\node (layer1) [conv, below of=start, yshift=0.75cm] {SepConv2D};
%\node (layer2) [conv, below of=layer1,yshift=0.75cm] {Conv2D};
%\node (layer3) [pooling, below of=layer2,yshift=0.75cm] {Avg. Pool};
%\node (layer4) [dense, below of=layer3,yshift=0.75cm] {Dense};
%\node (layer5) [dense, below of=layer4,yshift=0.75cm] {Dense};
%\node (layer6) [dense, below of=layer5,yshift=0.75cm] {Dense};
%\node (stop) [startstop, below of=layer6,yshift=0.75cm] {Output};
%\draw [arrow] (start) -- (layer1);
%\draw [arrow] (layer1) -- (layer2);
%\draw [arrow] (layer2) -- (layer3);
%\draw [arrow] (layer3) -- (layer4);
%\draw [arrow] (layer4) -- (layer5);
%\draw [arrow] (layer5) -- (layer6);
%\draw [arrow] (layer6) -- (stop);
%\end{tikzpicture}


% GDG: TESTING A LITTLE HERE

% \begin{tikzpicture}[node distance=2cm]

% \node (start) [startstop] {2D images};

% \node (dw) [subconv, below=1.25cm of start] {DepthwiseConv2D};
% \node (pw) [subconv, below=2mm of dw] {PointwiseConv2D};

% \node (titlepad) [coordinate, above=4mm of dw.north] {};

% \begin{scope}[on background layer]
%   \node (layer1) [sepconv, fit=(titlepad)(dw)(pw), inner sep=4pt,
%   %label=left:{\scriptsize\shortstack[l]{hyperp1}},
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
% ] {};
% \end{scope}

% \path (layer1.north) -- (dw.north) coordinate[pos=0.55] (seplabel);
% \node[font=\small] at (seplabel) {SepConv2D};

% \node (layer2) [conv, below=1.25cm of layer1,yshift=0.75cm,
%   %label=left:{\scriptsize\shortstack[l]{hyperp1}},
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
% ] {Conv2D};

% \node (layer3) [pooling, below of=layer2,yshift=0.75cm] {AvgPool};

% \node (layer4) [dense, below of=layer3,yshift=0.75cm,
%   %label=left:{\scriptsize\shortstack[l]{hyperp1}},
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (layer5) [dense, below of=layer4,yshift=0.75cm,
%   %label=left:{\scriptsize\shortstack[l]{hyperp1}},
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (layer6) [dense, below of=layer5,yshift=0.75cm,
%   %label=left:{\scriptsize\shortstack[l]{hyperp1}},
%   label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
% ] {Dense};

% \node (stop) [startstop, below of=layer6,yshift=0.75cm] {Outputs};

% \draw [arrow, shorten <=0pt, shorten >=0pt] (start.south) -- (layer1.north);
% \draw [arrow] (layer1.south) -- (layer2.north);
% \draw [arrow] (layer2) -- (layer3);
% \draw [arrow] (layer3) -- (layer4);
% \draw [arrow] (layer4) -- (layer5);
% \draw [arrow] (layer5) -- (layer6);
% \draw [arrow] (layer6) -- (stop);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=2cm]

\tikzset{
  act/.style={
    draw,
    fill=green!20,
    minimum height=0.55cm,
    inner sep=0pt,
    font=\scriptsize,
    align=center,
    text centered,
    text height=1.6ex,
    text depth=0.4ex
  }
}

\node (start) [startstop] {2D images};

\node (dw) [subconv, below=1cm of start] {DepthwiseConv2D};
\node (pw) [subconv, below=2mm of dw] {PointwiseConv2D};

\node (titlepad) [coordinate, above=4mm of dw.north] {};

\begin{scope}[on background layer]
  \node (layer1) [sepconv, fit=(titlepad)(dw)(pw), inner sep=4pt,
    label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
  ] {};
\end{scope}

\path (layer1.north) -- (dw.north) coordinate[pos=0.55] (seplabel);
\node[font=\small] at (seplabel) {SepConv2D};

\node (act1) [act, fit=(layer1.south west)(layer1.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act1.center) {\(\tanh\)};

\node (layer2) [conv, below=2mm of act1,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<4,1>}}}
] {Conv2D};

\node (act2) [act, fit=(layer2.south west)(layer2.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act2.center) {\(\tanh\)};

\node (layer3) [pooling, below=2mm of act2] {AvgPool};

\node (layer4) [dense, below=2mm of layer3,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act3) [act, fit=(layer4.south west)(layer4.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act3.center) {\(\tanh\)};

\node (layer5) [dense, below=2mm of act3,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act4) [act, fit=(layer5.south west)(layer5.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act4.center) {\(\tanh\)};

\node (layer6) [dense, below=2mm of act4,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act5) [act, fit=(layer6.south west)(layer6.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act5.center) {\(\tanh\)};

\node (stop) [startstop, below=2mm of act5] {Outputs};

\draw [arrow] (start.south) -- (layer1.north);
\draw [arrow] (act1.south) -- (layer2.north);
\draw [arrow] (act2.south) -- (layer3.north);
\draw [arrow] (layer3.south) -- (layer4.north);
\draw [arrow] (act3.south) -- (layer5.north);
\draw [arrow] (act4.south) -- (layer6.north);
\draw [arrow] (act5.south) -- (stop.north);

\end{tikzpicture}




==> flowcharts/mlp.tex <==
%\begin{tikzpicture}[node distance=2cm]
%
%\node (start) [startstop] {2D images};
%\node (layer1) [pooling, below of = start, yshift=0.75cm, xshift = -1.7 cm] {Avg. Pool};
%\node (start1) [startstop, below of = layer1, yshift=0.75cm] {$x$ projections};
%\node (layer2) [dense, below of=start1, yshift=0.75cm] {Dense};
%\node (layer3) [pooling, below of = start, yshift=0.75cm, xshift = 1.5 cm] {Avg. Pool};
%\node (start2) [startstop, below of = layer3, yshift=0.75cm] {$y$ projections};
%\node (layer4) [dense, below of=start2, yshift=0.75cm] {Dense};
%\node (layer5) [dense, below of=layer4,yshift=0.75cm,xshift=-1.5cm] {Dense};
%\node (layer6) [dense, below of=layer5,yshift=0.75cm] {Dense};
%\node (layer7) [dense, below of=layer6,yshift=0.75cm] {Dense};
%\node (stop) [startstop, below of=layer7,yshift=0.75cm] {Output};
%\draw [arrow] (start) -- (layer1);
%\draw [arrow] (start) -- (layer3);
%\draw [arrow] (layer1) -- (start1);
%\draw [arrow] (layer3) -- (start2);
%\draw [arrow] (start1) -- (layer2);
%\draw [arrow] (start2) -- (layer4);
%\draw [arrow] (layer2) -- (layer5);
%\draw [arrow] (layer4) -- (layer5);
%\draw [arrow] (layer5) -- (layer6);
%\draw [arrow] (layer6) -- (layer7);
%\draw [arrow] (layer7) -- (stop);
%
%\end{tikzpicture}

\begin{tikzpicture}[node distance=2cm]

\tikzset{
  act/.style={
    draw,
    fill=green!20,
    minimum height=0.55cm,
    inner sep=0pt,
    font=\scriptsize,
    align=center,
    text centered,
    text height=1.6ex,
    text depth=0.4ex
  }
}

\node (start) [startstop] {2D images};

\node (layer1) [pooling, below of=start, yshift=0.75cm, xshift=-1.7cm] {Avg. Pool};
\node (start1) [startstop, below of=layer1, yshift=0.75cm] {$x$ projections};

\node (layer2) [dense, below of=start1, yshift=0.75cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (actx) [act, fit=(layer2.south west)(layer2.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (actx.center) {\(\mathrm{ReLU}\)};

\node (layer3) [pooling, below of=start, yshift=0.75cm, xshift=1.5cm] {Avg. Pool};
\node (start2) [startstop, below of=layer3, yshift=0.75cm] {$y$ projections};

\node (layer4) [dense, below of=start2, yshift=0.75cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (acty) [act, fit=(layer4.south west)(layer4.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (acty.center) {\(\mathrm{ReLU}\)};

\node (layer5) [concat, below=0.5cm of acty, xshift=-1.5cm,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Concatenate};

\node (layer6) [dense, below=2mm of layer5,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act2) [act, fit=(layer6.south west)(layer6.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act2.center) {\(\tanh\)};

\node (layer7) [dense, below=2mm of act2,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act3) [act, fit=(layer7.south west)(layer7.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act3.center) {\(\tanh\)};

\node (layer8) [dense, below=2mm of act3,
  label=right:{\scriptsize\shortstack[l]{\texttt{fixed<8,1>}}}
] {Dense};

\node (act4) [act, fit=(layer8.south west)(layer8.south east), yshift=-0.35cm] {};
\node[font=\scriptsize] at (act4.center) {\(\tanh\)};

\node (stop) [startstop, below=2mm of act4] {Outputs};

\draw [arrow] (start) -- (layer1);
\draw [arrow] (start) -- (layer3);
\draw [arrow] (layer1) -- (start1);
\draw [arrow] (layer3) -- (start2);

\draw [arrow] (start1) -- (layer2);
\draw [arrow] (actx.south) -- ([xshift=-0.2cm]layer5.north);

\draw [arrow] (start2) -- (layer4);
\draw [arrow] (acty.south) -- ([xshift=0.2cm]layer5.north);

\draw [arrow] (layer5.south) -- (layer6.north);
\draw [arrow] (act2.south) -- (layer7.north);
\draw [arrow] (act3.south) -- (layer8.north);
\draw [arrow] (act4.south) -- (stop.north);

\end{tikzpicture}

